Excessive Backlog Probabilities of Two Parallel Queues

Let $X$ be the constrained random walk on ${\mathbb Z}_+^2$ with increments $(1,0)$, $(-1,0)$, $(0,1)$ and $(0,-1)$; $X$ represents, at arrivals and service completions, the lengths of two queues working in parallel whose service and interarrival times are exponentially distributed with arrival rates $\lambda_i$ and service rates $\mu_i$, $i=1,2$; we assume $\lambda_i < \mu_i$, $i=1,2$, i.e., $X$ is assumed stable. Without loss of generality we assume $\rho_1 =\lambda_1/\mu_1 \ge \rho_2 = \lambda_2/\mu_2$. Let $\tau_n$ be the first time $X$ hits the line $\partial A_n = \{x \in {\mathbb Z}^2:x(1)+x(2) = n \}$. Let $Y$ be the same random walk as $X$ but only constrained on $\{y \in {\mathbb Z}^2: y(2)=0\}$ and its jump probabilities for the first component reversed. Let $\partial B =\{y \in {\mathbb Z}^2: y(1) = y(2) \}$ and let $\tau$ be the first time $Y$ hits $\partial B$. The probability $p_n = P_x(\tau_n < \tau_0)$ is a key performance measure of the queueing system represented by $X$ (probability of overflow of a shared buffer during system's first busy cycle). Stability of $X$ implies $p_n$ decays exponentially in $n$ when the process starts off $\partial A_n.$ We show that, for $x_n= \lfloor nx \rfloor$, $x \in {\mathbb R}_+^2$, $x(1)+x(2) \le 1$, $x(1) > 0$, $P_{(n-x_n(1),x_n(2))}( \tau < \infty)$ approximates $P_{x_n}(\tau_n < \tau_0)$ with exponentially vanishing relative error. Let $r = (\lambda_1 + \lambda_2)/(\mu_1 + \mu_2)$; for $r^2 < \rho_2$ and $\rho_1 \neq \rho_2$, we construct a class of harmonic functions from single and conjugate points on a characteristic surface of $Y$ with which $P_y(\tau < \infty)$ can be approximated with bounded relative error. For $r^2 = \rho_1 \rho_2$, we obtain $P_y(\tau < \infty) = r^{y(1)-y(2)} +\frac{r(1-r)}{r-\rho_2}\left( \rho_1^{y(1)} - r^{y(1)-y(2)} \rho_1^{y(2)}\right).$

==> charsurf.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Sun Feb 11 21:36:38 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{charsurf-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(142.751,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{-1}}}}
\fontsize{15}{0}
\selectfont\put(184.172,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{-0.8}}}}
\fontsize{15}{0}
\selectfont\put(225.593,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{-0.6}}}}
\fontsize{15}{0}
\selectfont\put(267.014,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{-0.4}}}}
\fontsize{15}{0}
\selectfont\put(308.435,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{-0.2}}}}
\fontsize{15}{0}
\selectfont\put(349.856,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{15}{0}
\selectfont\put(391.278,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{15}{0}
\selectfont\put(432.699,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{15}{0}
\selectfont\put(137.756,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{-1.5}}}}
\fontsize{15}{0}
\selectfont\put(137.756,151.073){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{-1}}}}
\fontsize{15}{0}
\selectfont\put(137.756,254.626){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{-0.5}}}}
\fontsize{15}{0}
\selectfont\put(137.756,358.179){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{15}{0}
\selectfont\put(298.08,31.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$q_1$}}}}
\fontsize{15}{0}
\selectfont\put(114.756,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$q_2$}}}}}
\end{picture}


==> charsurf0.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Tue Feb 13 22:53:20 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{charsurf0-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{12}{0}
\selectfont\put(74.88,100.388){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{12}{0}
\selectfont\put(206.174,100.388){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{12}{0}
\selectfont\put(337.468,100.388){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{12}{0}
\selectfont\put(468.762,100.388){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{12}{0}
\selectfont\put(69.8755,105.395){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{12}{0}
\selectfont\put(69.8755,157.913){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{12}{0}
\selectfont\put(69.8755,210.431){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{12}{0}
\selectfont\put(69.8755,262.948){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{12}{0}
\selectfont\put(69.8755,315.466){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1.2}}}}
\fontsize{12}{0}
\selectfont\put(298.08,89.3883){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\alpha$}}}}
\fontsize{12}{0}
\selectfont\put(50.8755,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\beta$}}}}}
\end{picture}


==> dyn2tex.tex <==
\begin{picture}(0,0)%
\includegraphics{dyn2.ps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4824,4224)(5389,-5473)
\put(7211,-4174){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_1$}%
}}}}
\put(5963,-5341){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(6864,-3943){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_2$}%
}}}}
\put(6864,-4746){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_2$}%
}}}}
\put(7426,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial A_n$}%
}}}}
\put(6376,-4176){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_1$}%
}}}}
\end{picture}%


==> ldrate.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Sun Feb 11 22:00:42 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ldrate-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(122.04,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{15}{0}
\selectfont\put(192.456,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{15}{0}
\selectfont\put(262.872,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{15}{0}
\selectfont\put(333.288,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{15}{0}
\selectfont\put(403.704,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{15}{0}
\selectfont\put(474.12,42.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{15}{0}
\selectfont\put(117.039,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{15}{0}
\selectfont\put(117.039,117.936){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{15}{0}
\selectfont\put(117.039,188.352){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{15}{0}
\selectfont\put(117.039,258.768){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{15}{0}
\selectfont\put(117.039,329.184){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{15}{0}
\selectfont\put(117.039,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{15}{0}
\selectfont\put(298.08,31.5189){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$x(1)$}}}}
\fontsize{15}{0}
\selectfont\put(98.0389,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$x(2)$}}}}}
\end{picture}


==> regionstex.tex <==
\begin{picture}(0,0)%
\includegraphics{regions.ps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2740,2796)(2073,-2995)
\put(2251,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4446,-2926){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(2091,-1876){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}}
\put(2401,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_0$}%
}}}}
\put(3076,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(2926,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_3$}%
}}}}
\end{picture}%


==> trntex.tex <==
\begin{picture}(0,0)%
\includegraphics{trn.ps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12601,4210)(5720,-5754)
\put(16126,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial B$}%
}}}}
\put(5963,-5341){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(10306,-5341){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(6864,-3943){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_2$}%
}}}}
\put(12556,-3929){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_2$}%
}}}}
\put(6864,-4746){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_2$}%
}}}}
\put(12555,-4754){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_2$}%
}}}}
\put(7164,-5616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(8941,-5339){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ne_n$}%
}}}}
\put(7426,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial A_n$}%
}}}}
\put(6376,-4176){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_1$}%
}}}}
\put(7211,-4174){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_1$}%
}}}}
\put(12937,-4183){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_1$}%
}}}}
\put(12074,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_1$}%
}}}}
\put(13651,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ne_n$}%
}}}}
\put(17257,-4236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_1$}%
}}}}
\put(16461,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_1$}%
}}}}
\put(16906,-3892){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_2$}%
}}}}
\put(16913,-4769){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_2$}%
}}}}
\put(13854,-2607){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n \rightarrow \infty$}%
}}}}
\put(9301,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_n$}%
}}}}
\put(11979,-5623){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${Y}^n$}%
}}}}
\put(16501,-5604){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(11701,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial B_n$}%
}}}}
\end{picture}%

